Efficient GUI Agents: A Systems Survey of Observation, Memory, Action, and Runtime Optimization

GUI agents increasingly operate across websites, mobile apps, and desktop environments, yet the field still reports progress primarily through task success. We argue that practical deployment depends equally on efficiency: how much context, computation, action budget, and runtime overhead an agent consumes while succeeding. This survey studies efficient GUI agents through an end-to-end systems lens that preserves the current technical axes of observation efficiency, context and memory efficiency, action efficiency, and planner-side/system efficiency. For each subsection, we expand the seed literature through targeted search plus backward and forward citation chaining, then synthesize the dominant mechanisms, reported efficiency signals, and new overheads they introduce. Across the literature, recent progress converges on a small set of recurring ideas: selective reading instead of full-context ingestion, global-to-local visual allocation, recoverable memory rather than raw history replay, verification-aware control, and hybrid runtimes that can switch between GUI and non-GUI execution. We conclude by identifying the main open problems, including honest accounting of verifier cost, cross-benchmark comparability, and co-design of observation, memory, and execution layers under real latency and privacy constraints.

==> figures/taxonomy_overview_body.tex <==
\providecommand{\papercite}[2]{\mbox{#1~[\citenum{#2}]}}

\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{rootfill}{HTML}{F0F0F0}
  \definecolor{obsmajor}{HTML}{DCEAF7}
  \definecolor{obsminor}{HTML}{EDF5FC}
  \definecolor{memmajor}{HTML}{D9F0EA}
  \definecolor{memminor}{HTML}{EDF8F5}
  \definecolor{actmajor}{HTML}{FBE4D2}
  \definecolor{actminor}{HTML}{FEF2E8}
  \definecolor{sysmajor}{HTML}{F7E8DE}
  \definecolor{sysminor}{HTML}{FDF5EF}

  \tikzset{
    connector/.style={
      draw=black!72,
      line width=0.58pt,
      rounded corners=1.5pt
    },
    root box/.style={
      rounded corners=3pt,
      draw=black!75,
      line width=0.75pt,
      fill=rootfill,
      text width=2.15cm,
      minimum height=0.95cm,
      align=center,
      inner sep=5pt,
      font=\bfseries\small
    },
    major topic box/.style={
      rounded corners=3pt,
      draw=black!70,
      line width=0.72pt,
      text width=2.55cm,
      minimum height=0.95cm,
      align=center,
      inner sep=5pt,
      font=\bfseries\small
    },
    subtopic box/.style={
      rounded corners=2.5pt,
      draw=black!65,
      line width=0.62pt,
      text width=3.55cm,
      minimum height=0.92cm,
      align=center,
      inner sep=4pt,
      font=\bfseries\footnotesize
    },
    paper list box/.style={
      rounded corners=2.5pt,
      draw=black!55,
      line width=0.52pt,
      text width=5.95cm,
      minimum height=0.92cm,
      align=left,
      inner sep=4pt,
      font=\scriptsize
    }
  }

  % Root
  \node[root box] (rootAgent) at (0.2,2.96)
    {\textbf{Efficient}\\\textbf{GUI Agent}};

  % Topic column
  \node[major topic box,fill=obsmajor] (majorObs) at (3.25,9.60)
    {\textbf{Observation}\\\textbf{Efficiency}};
  \node[major topic box,fill=memmajor] (majorMem) at (3.25,5.18)
    {\textbf{Context \& Memory}\\\textbf{Efficiency}};
  \node[major topic box,fill=actmajor] (majorAct) at (3.25,0.75)
    {\textbf{Action}\\\textbf{Efficiency}};
  \node[major topic box,fill=sysmajor] (majorSys) at (3.25,-3.68)
    {\textbf{Planner-Side \&}\\\textbf{System Efficiency}};

  % Subtopic column
  \node[subtopic box,fill=obsminor] (obsText) at (7.40,11.15)
    {\textbf{Textual Observation Reduction}};
  \node[subtopic box,fill=obsminor] (obsRegion) at (7.40,9.60)
    {\textbf{Region-Focused Visual Perception}};
  \node[subtopic box,fill=obsminor] (obsHybrid) at (7.40,8.05)
    {\textbf{Observation Enrichment via Parsing}\\\textbf{and Hybridization}};

  \node[subtopic box,fill=memminor] (memSummary) at (7.40,5.95)
    {\textbf{Summary-Based Compression and}\\\textbf{Selective Look-Back}};
  \node[subtopic box,fill=memminor] (memRuntime) at (7.40,4.40)
    {\textbf{Runtime-Level Representation}\\\textbf{Compression}};

  \node[subtopic box,fill=actminor] (actAbstraction) at (7.40,2.30)
    {\textbf{Action Abstraction}};
  \node[subtopic box,fill=actminor] (actVerify) at (7.40,0.75)
    {\textbf{Action Pruning, Verification,}\\\textbf{and Recovery}};
  \node[subtopic box,fill=actminor] (actExplore) at (7.40,-0.80)
    {\textbf{Exploration Control}};

  \node[subtopic box,fill=sysminor] (sysPlanner) at (7.40,-2.90)
    {\textbf{Planner-Side Efficiency}};
  \node[subtopic box,fill=sysminor] (sysRuntime) at (7.40,-4.45)
    {\textbf{System Efficiency Beyond}\\\textbf{the Planner}};

  % Right column: representative papers with references
  \node[paper list box,fill=obsminor] (obsTextPapers) at (12.95,11.15)
    {\papercite{Agent-E}{abuelsaad2024agente}; \papercite{Beyond Pixels}{schiepanski2025beyondpixels};\\
    \papercite{LineRetriever}{kerboua2025lineretriever}; \papercite{FocusAgent}{kerboua2025focusagent};\\
    \papercite{Prune4Web}{zhang2025prune4web}; \papercite{Read More, Think More}{enomoto2026readmore}.};
  \node[paper list box,fill=obsminor] (obsRegionPapers) at (12.95,9.60)
    {\papercite{SeeClick}{cheng2024seeclick}; \papercite{Ferret-UI}{you2024ferretui}; \papercite{R-VLM}{park2025rvlm};\\
    \papercite{RegionFocus}{luo2025regionfocus}; \papercite{ShowUI}{lin2025showui}; \papercite{DiMo-GUI}{wu2025dimogui};\\
    \papercite{ScreenSpot-Pro}{li2025screenspotpro}; \papercite{SimpAgent}{chen2025lessismore}.};
  \node[paper list box,fill=obsminor] (obsHybridPapers) at (12.95,8.05)
    {\papercite{Set-of-Mark}{yang2023som}; \papercite{ScreenAI}{baechler2024screenai}; \papercite{OmniParser}{lu2024omniparser};\\
    \papercite{Tree-of-Lens}{fan2024treeoflens}; \papercite{GUI-Actor}{wu2025guiactor}; \papercite{Agent-S}{agashe2024agents};\\
    \papercite{Ferret-UI 2}{li2024ferretui2}; \papercite{UGround}{gou2024uground}; \papercite{Aria-UI}{yang2025aria};\\
    \papercite{Aguvis}{xu2024aguvis}; \papercite{UI-TARS}{qin2025uitars}.};

  \node[paper list box,fill=memminor] (memSummaryPapers) at (12.95,5.95)
    {\papercite{Agent-S}{agashe2024agents}; \papercite{ColorBrowserAgent}{zhou2026colorbrowseragent};\\
    \papercite{GUI-Rise}{liu2025guirise}; \papercite{PAL-UI}{liu2025palui}; \papercite{HiconAgent}{zhou2025hiconagent};\\
    \papercite{SimpAgent}{chen2025lessismore}; \papercite{Read More, Think More}{enomoto2026readmore}.};
  \node[paper list box,fill=memminor] (memRuntimePapers) at (12.95,4.40)
    {\papercite{GUI-KV}{huang2025guikv}; \papercite{ST-Lite}{zhou2026stlite};\\
    \papercite{Continuous Memory}{wu2025continuousmemory}; \papercite{SecAgent}{xie2026secagent}.};

  \node[paper list box,fill=actminor] (actAbstractionPapers) at (12.95,2.30)
    {\papercite{SkillWeaver}{zheng2025skillweaver}; \papercite{PolySkill}{yu2026polyskill};\\
    \papercite{Mobile-Agent-E}{wang2025mobileagente}; \papercite{ActionEngine}{zhong2026actionengine};\\
    \papercite{CoAct-1}{song2025coact1}.};
  \node[paper list box,fill=actminor] (actVerifyPapers) at (12.95,0.75)
    {\papercite{Prune4Web}{zhang2025prune4web}; \papercite{V-Droid}{dai2025vdroid}; \papercite{VeriSafe Agent}{lee2025verisafe};\\
    \papercite{GUI-Shepherd}{chen2025guishepherd}; \papercite{SenseAct}{cai2026senseact};\\
    \papercite{BacktrackAgent}{wu2025backtrackagent}; \papercite{LongHorizonUI}{kang2026longhorizonui}.};
  \node[paper list box,fill=actminor] (actExplorePapers) at (12.95,-0.80)
    {\papercite{LASER}{ma2023laser}; \papercite{Auto-Intent}{kim2024autointent}; \papercite{OpenWebVoyager}{he2024openwebvoyager};\\
    \papercite{GUI-explorer}{xie2025guiexplorer}; \papercite{WebOperator}{dihan2025weboperator};\\
    \papercite{MobileUse}{li2025mobileuse}.};

  \node[paper list box,fill=sysminor] (sysPlannerPapers) at (12.95,-2.90)
    {\papercite{AndroidWorld}{rawles2024androidworld}; \papercite{MMBench-GUI}{wang2025mmbenchgui};\\
    \papercite{OSWorld-Human}{abhyankar2025osworldhuman}; \papercite{UI-R1}{lu2025uir1};\\
    \papercite{Think Twice, Click Once}{tang2025thinktwice}; \papercite{GUI-G1}{zhou2025guig1};\\
    \papercite{AdaGUI-R1}{chen2025adaguir1}; \papercite{MobileUse}{li2025mobileuse}; \papercite{MobileWizard}{lin2025mobilewizard};\\
    \papercite{AgentCPM-GUI}{zhang2025agentcpmgui}; \papercite{Agent S2}{agashe2025agents2};\\
    \papercite{InfiGUIAgent}{liu2026infiguiagent}.};
  \node[paper list box,fill=sysminor] (sysRuntimePapers) at (12.95,-4.45)
    {\papercite{ActionEngine}{zhong2026actionengine}; \papercite{CORE}{fan2025core}; \papercite{GUIGuard}{wang2026guiguard};\\
    \papercite{CoAct-1}{song2025coact1}; \papercite{Agent S2}{agashe2025agents2}; \papercite{IntentCUA}{lee2026intentcua};\\
    \papercite{OS-Symphony}{yang2026ossymphony}; \papercite{LongHorizonUI}{kang2026longhorizonui};\\
    \papercite{UltraCUA}{yang2025ultracua}.};

  % Root-to-topic spine
  \draw[connector] (rootAgent.east) -- (1.65,2.96);
  \draw[connector] (1.65,9.60) -- (1.65,-3.68);

  % Shared spines for each major topic
  \draw[connector] (majorObs.west) -- (1.65,9.60);
  \draw[connector] (majorMem.west) -- (1.65,5.18);
  \draw[connector] (majorAct.west) -- (1.65,0.75);
  \draw[connector] (majorSys.west) -- (1.65,-3.68);

  \draw[connector] (4.95,11.15) -- (4.95,8.05);
  \draw[connector] (majorObs.east) -- (4.95,9.60);
  \draw[connector] (4.95,5.95) -- (4.95,4.40);
  \draw[connector] (majorMem.east) -- (4.95,5.18);
  \draw[connector] (4.95,2.30) -- (4.95,-0.80);
  \draw[connector] (majorAct.east) -- (4.95,0.75);
  \draw[connector] (4.95,-2.90) -- (4.95,-4.45);
  \draw[connector] (majorSys.east) -- (4.95,-3.68);

  % Horizontal connectors from topic spines to subtopics
  \draw[connector] (4.95,11.15) -- (obsText.west);
  \draw[connector] (4.95,9.60) -- (obsRegion.west);
  \draw[connector] (4.95,8.05) -- (obsHybrid.west);
  \draw[connector] (4.95,5.95) -- (memSummary.west);
  \draw[connector] (4.95,4.40) -- (memRuntime.west);
  \draw[connector] (4.95,2.30) -- (actAbstraction.west);
  \draw[connector] (4.95,0.75) -- (actVerify.west);
  \draw[connector] (4.95,-0.80) -- (actExplore.west);
  \draw[connector] (4.95,-2.90) -- (sysPlanner.west);
  \draw[connector] (4.95,-4.45) -- (sysRuntime.west);

  % Horizontal connectors from subtopics to paper lists
  \draw[connector] (obsText.east) -- (obsTextPapers.west);
  \draw[connector] (obsRegion.east) -- (obsRegionPapers.west);
  \draw[connector] (obsHybrid.east) -- (obsHybridPapers.west);
  \draw[connector] (memSummary.east) -- (memSummaryPapers.west);
  \draw[connector] (memRuntime.east) -- (memRuntimePapers.west);
  \draw[connector] (actAbstraction.east) -- (actAbstractionPapers.west);
  \draw[connector] (actVerify.east) -- (actVerifyPapers.west);
  \draw[connector] (actExplore.east) -- (actExplorePapers.west);
  \draw[connector] (sysPlanner.east) -- (sysPlannerPapers.west);
  \draw[connector] (sysRuntime.east) -- (sysRuntimePapers.west);
\end{tikzpicture}

